A Framework for Robot Manipulation: Skill Formalism, Meta Learning and Adaptive Control

In this paper we introduce a novel framework for expressing and learning force-sensitive robot manipulation skills. It is based on a formalism that extends our previous work on adaptive impedance control with meta parameter learning and compatible skill specifications. This way the system is also able to make use of abstract expert knowledge by incorporating process descriptions and quality evaluation metrics. We evaluate various state-of-the-art schemes for the meta parameter learning and experimentally compare selected ones. Our results clearly indicate that the combination of our adaptive impedance controller with a carefully defined skill formalism significantly reduces the complexity of manipulation tasks even for learning peg-in-hole with submillimeter industrial tolerances. Overall, the considered system is able to learn variations of this skill in under 20 minutes. In fact, experimentally the system was able to perform the learned tasks faster than humans, leading to the first learning-based solution of complex assembly at such real-world performance.

==> fig_complexity.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_complexity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_complexity.pdf}}%
    \put(0.17,0.84666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Potential solution space}}}%
    \put(0.1,0.01666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Reduced, meaningful search space}}}%
    \put(0.23666667,0.34666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Skill framework}}}%
    \put(0.03333333,0.26666666){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Search space reduction}}}}%
    \put(0.15333333,0.71333332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{All possible motor controls}}}%
    \put(0.12666667,0.56666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Adaptive impedance controller}}}%
    \put(0.52,0.11333332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Dynamic system limits}}}%
    \put(0.24,0.46666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Manipulation and}}}%
    \put(0.24,0.43333332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{interaction control}}}%
    \put(0.52,0.21333332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{and interaction control}}}%
    \put(0.54,0.24999999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Partitioned manipulation}}}%
    \put(0.7,0.45666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Skill design}}}%
    \put(0.7,0.41666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Quality metric}}}%
  \end{picture}%
\endgroup%


==> fig_flowchart.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_flowchart.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31666667)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_flowchart.pdf}}%
    \put(0.08333303,0.24999998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\min_{\mathcal{P}} \mathcal{Q} $}}}%
    \put(0.34166636,0.06499998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Robot}$}}}%
    \put(0.65833303,0.11666675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Controller}}}%
    \put(0.43333303,0.09166675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{\mathbf{F}}_{ff}(t)=\frac{1}{T}\alpha(\mathbf{\epsilon}-\gamma_\alpha(t)\mathbf{F}_{ff}(t))$}}}%
    \put(0.49999969,0.24166675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\mathcal{S},\mathcal{O},\mathcal{C}_{pre},\mathcal{C}_{err},\mathcal{C}_{suc},\mathbf{X}_g,\mathbf{X}_{cmd},\mathbf{X},\mathcal{P},\mathcal{Q})$}}}%
    \put(0.43333303,0.06666675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{K}(t)=\frac{1}{T}{\beta}(\text{diag}(\mathbf{\epsilon}\circ\mathbf{e})-{\gamma}_\beta(t){K}(t))$}}}%
    \put(0.43333303,0.03333331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{\tau}_u(t)={J}(\boldsymbol{q})^T( -\boldsymbol{F}_{ff}(t)-\mathbf{F}_d-{K}(t)\boldsymbol{e}-{D}(t)\dot{\boldsymbol{e}})+\boldsymbol{\tau}_r(t)$}}}%
    \put(0.55833303,0.20000008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{\V{x}}_d=f_X(\mathbf{X},\mathcal{P}),\; \V{F}_d=f_F(\mathbf{X},\mathcal{P})$}}}%
    \put(0.36666636,0.01666665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\V{\tau}_u$}}}%
    \put(0.71666636,0.15833341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{\V{x}}_d,\V{F}_d$}}}%
    \put(0.26666636,0.28333331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_l$}}}%
    \put(0.26666636,0.24999998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{Q}$}}}%
    \put(0.68333303,0.26666675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Skill}}}%
    \put(0.05833303,0.17499998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_D$}}}%
    \put(0.13333303,0.17499998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_t$}}}%
    \put(0.59166636,0.15833341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha,\beta,\gamma_{\alpha},\gamma_{\beta}$}}}%
    \put(0.03333333,0.28333331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BO, CMA-ES, PSO}}}%
    \put(0.04166636,0.06666665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Task Knowledge}}}%
    \put(0.31666636,0.09999998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\V{X}(t)$}}}%
  \end{picture}%
\endgroup%


==> fig_peginhole2.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_peginhole2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24615385)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_peginhole2.pdf}}%
    \put(0.01153846,0.1076923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Init}}}%
    \put(0.12692308,0.1076923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_1$: Approach}}}%
    \put(0.43461538,0.1076923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_3$: Fit}}}%
    \put(0.58076923,0.10805288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_4$: Align}}}%
    \put(0.73461538,0.1076923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_5$: Insertion}}}%
    \put(0.13461538,0.21538461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{1}=\{\V{X}\vert t_t \ge t_a \}$}}}%
    \put(0.45769231,0.21538461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{3}=\{\V{X}\vert \V{F}_\text{ext,x}>f_c \}$}}}%
    \put(0.00384615,0.18461538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}_{pre}=\{\V{X}\vert T \in U(T_a) \}$}}}%
    \put(0.77307692,0.21538461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}_{suc}=\{\V{X}\vert T \in U(T_g) \}$}}}%
    \put(0.28846154,0.1076923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_2$: Contact}}}%
    \put(0.84230769,0.17692307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Terminal node}}}%
    \put(0.30384615,0.18461538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{2}=\{\V{X}\vert \V{F}_\text{ext,z}>f_c \}$}}}%
    \put(0.61153846,0.18461538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{4}=\{\V{X}\vert t_t \ge t_h \}$}}}%
    \put(0.08846154,0.01538461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}_{err}=\{\mathbf{X} |  T \notin \text{ROI},{\boldsymbol{\tau}}_{ext}>\V{\tau}_{max},t>t_\text{max}\}$}}}%
    \put(0.00384615,0.0076923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Error}}}%
  \end{picture}%
\endgroup%


==> fig_plots.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_plots.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30645161)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_plots.pdf}}%
    \put(0.03225806,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Puzzle}}}}%
    \put(0.03319525,0.16784668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Key}}}}%
    \put(0.03319525,0.08569336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Peg}}}}%
    \put(0.21774194,0.00806451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Trial [1]}}}}%
    \put(0.56989244,0.00806451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Trial [1]}}}}%
    \put(0.75,0.00806451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Trial [1]}}}}%
    \put(0.15322581,0.04838709){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textbf{Cost [s]}}}}}%
    \put(0.15322581,0.14516129){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textbf{Cost [s]}}}}}%
    \put(0.7983871,0.28225806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{CMA-ES}}}}%
    \put(0.66129032,0.28225806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{PSO}}}}%
    \put(0.5,0.28225806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{BO}}}}%
    \put(0.15322581,0.24193548){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textbf{Cost [s]}}}}}%
    \put(0.30645161,0.28225806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{LHS}}}}%
    \put(0.40322581,0.08064516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{No solution}}}}%
    \put(0.38978493,0.00806451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Trial [1]}}}}%
  \end{picture}%
\endgroup%


==> fig_skill_03.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_skill_03.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38333333)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_skill_03.pdf}}%
    \put(0.1,0.17333329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}_\text{pre}$}}}%
    \put(0.15,0.28333329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_1: (\dot{\V{x}}_d,\V{F}_d)$}}}%
    \put(0.43333333,0.34999996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_i: (\dot{\V{x}}_d,\V{F}_d)$}}}%
    \put(0.68333338,0.28333329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_m: (\dot{\V{x}}_d,\V{F}_d)$}}}%
    \put(0.81666667,0.17333329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}_\text{suc}$}}}%
    \put(0.4,0.17333329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{i-1}$}}}%
    \put(0.25,0.17333329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.66666667,0.17333329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{m-1}$}}}%
    \put(0.53333333,0.17333329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{i}$}}}%
    \put(0.03333333,0.34999996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Initial node}}}%
    \put(0.75,0.34999996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Terminal node}}}%
    \put(0.51666667,0.06666662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}_\text{err}$}}}%
    \put(0.53333333,0.01666662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Recovery}}}%
  \end{picture}%
\endgroup%

